Implementing True MPI Sessions and Evaluating MPI Initialization Scalability

Sessions is one of the major features introduced in the MPI-4 standard. It offers an alternative to the traditional world communicator model by allowing applications to construct communicators from process sets, thereby eliminating the dependency on MPI_COMM_WORLD. The Sessions model was proposed as a more scalable solution for exascale systems, where MPI_COMM_WORLD was viewed as a potential scalability bottleneck. However, supporting Sessions is a significant challenge for established codebases like MPICH due to the deep integration of the world model in traditional MPI implementations. Although MPICH added support for the MPI-4 standard upon its release, it still internally relied on a global world communicator. This approach enabled applications written using the Sessions model to function, but it did not fulfill the full design intent of Sessions, which meant to decouple MPI from MPI_COMM_WORLD. We describe MPICH effort to support true MPI Sessions, including a major internal refactoring. We describe the architectural changes required to support true Sessions and evaluate the resulting implementation scalability. Our results demonstrate that true Sessions can offer significant scalability benefits by adopting explicit hierarchical designs.

==> images/mpich-arch.tex <==
\tikzstyle{box}=[draw, rectangle, fill=white, minimum height=0.25cm]
\tikzstyle{interface}=[draw=blue, ultra thick, dashed]

\begin{tikzpicture}

\node at (5, -0.5) {\Large MPI Application};

\draw[interface] (0, -1) -- (10, -1) node[right=0.2] {\large MPI Interface};

\draw[fill=orange!50!white] (0.2, -2+0.2) rectangle (10-0.2, -1-0.2);
\node[anchor=north west] at (0.3, -1-0.3) {Binding Layer};

\draw[interface] (0, -2) -- (10, -2) node[right=0.2] {\large Impl Interface};

\draw[fill=magenta!50!white] (0.2, -4+0.2) rectangle (10-0.2, -2-0.2);
\node[anchor=north west] at (0.3, -2-0.3) {MPIR Layer};

\draw[interface] (0, -4) -- (10, -4) node[right=0.2] {\large{ADI Interface}};

\draw[fill=yellow!10!white] (0.2, -7.6) rectangle (10-0.2, -4-0.2);
\node[anchor=north west] at (0.3, -4-0.3) {MPID Layer};

\draw[fill=yellow!70!white] (0.6, -7.5+0.2) rectangle (3.5-0.2, -4.6-0.2);
\node[anchor=north west] at (0.7, -4.6-0.3) {CH3 (legacy)};
\draw[fill=green!50!white] (3.5+0.2, -7.5+0.2) rectangle (6.6-0.2, -4.6-0.2);
\node[anchor=north west] at (3.6+0.3, -4.6-0.3) {CH4};
\node[draw, fill=green!40!white, minimum width=2.1cm, minimum height=0.7cm] at (5.05, -5.9) {libfabric};
\node[draw, fill=green!40!white, minimum width=2.1cm, minimum height=0.7cm] at (5.05, -6.7) {ucx};

\draw[fill=pink!50!white, dashed ] (6.6+0.2, -7.5+0.2) rectangle (9.7-0.2, -4.6-0.2);
\node[anchor=north west] at (6.7+0.3, -4.6-0.3) {Vendor Device};

\end{tikzpicture}


==> images/plot_ompi.tex <==
\begin{tikzpicture}[
    dummy/.style={fill=blue!80!gray},
    sess_init/.style={fill=orange},
    sess_self/.style={fill=purple},
    sess_world/.style={fill=green},
]
% title
\node at (5, 6.3) {\large (a) OMPI-5.0.7 - Init Time};
% x labels
\draw (0.4167, 0-0.5) node {1};
\draw (1.25, 0-0.5) node {2};
\draw (2.083, 0-0.5) node {4};
\draw (2.917, 0-0.5) node {8};
\draw (3.75, 0-0.5) node {16};
\draw (4.583, 0-0.5) node {32};
\draw (5.417, 0-0.5) node {64};
\draw (6.25, 0-0.5) node {128};
\draw (7.083, 0-0.5) node {256};
\draw (7.917, 0-0.5) node {512};
\draw (8.75, 0-0.5) node {1024};
\draw (9.583, 0-0.5) node {2048};
% y labels
\draw (0-0.3, 0) node[anchor=east] {0};
\draw[gray] (0, 0) -- (10, 0);
\draw (0-0.3, 0.7857) node[anchor=east] {20};
\draw[gray] (0, 0.7857) -- (10, 0.7857);
\draw (0-0.3, 1.571) node[anchor=east] {40};
\draw[gray] (0, 1.571) -- (10, 1.571);
\draw (0-0.3, 2.357) node[anchor=east] {60};
\draw[gray] (0, 2.357) -- (10, 2.357);
\draw (0-0.3, 3.143) node[anchor=east] {80};
\draw[gray] (0, 3.143) -- (10, 3.143);
\draw (0-0.3, 3.929) node[anchor=east] {100};
\draw[gray] (0, 3.929) -- (10, 3.929);
\draw (0-0.3, 4.714) node[anchor=east] {120};
\draw[gray] (0, 4.714) -- (10, 4.714);
\draw (0-0.3, 5.5) node[anchor=east] {140};
\draw[gray] (0, 5.5) -- (10, 5.5);
% legend
\node at (-0.6, 6) {sec};
\node at (5, -1) {Number of nodes};
\node[dummy, minimum width=0.3, minimum height=0.3] at (0.5, -2) {};
\node[anchor=west] at (0.5+0.2, -2) {MPI\_Init};
\node[sess_init, minimum width=0.3, minimum height=0.3] at (2.7, -2) {};
\node[anchor=west] at (2.7+0.2, -2) {Session Init};
\node[sess_self, minimum width=0.3, minimum height=0.3] at (5.3, -2) {};
\node[anchor=west] at (5.3+0.2, -2) {Self Comm};
\node[sess_world, minimum width=0.3, minimum height=0.3] at (7.6, -2) {};
\node[anchor=west] at (7.6+0.2, -2) {World Comm};
% MPI_Init
\fill[dummy] (0.0917, 0) rectangle (0.25, 0.118);
\fill[sess_init] (0.258, 0) rectangle (0.417, 0.116);
\fill[sess_self] (0.425, 0) rectangle (0.583, 0.000393);
\fill[sess_world] (0.592, 0) rectangle (0.75, 0.000393);
\fill[dummy] (0.925, 0) rectangle (1.08, 0.121);
\fill[sess_init] (1.09, 0) rectangle (1.25, 0.121);
\fill[sess_self] (1.26, 0) rectangle (1.42, 0.000393);
\fill[sess_world] (1.43, 0) rectangle (1.58, 0.00118);
\fill[dummy] (1.76, 0) rectangle (1.92, 0.117);
\fill[sess_init] (1.92, 0) rectangle (2.08, 0.117);
\fill[sess_self] (2.09, 0) rectangle (2.25, 0.000786);
\fill[sess_world] (2.26, 0) rectangle (2.42, 0.00196);
\fill[dummy] (2.59, 0) rectangle (2.75, 0.121);
\fill[sess_init] (2.76, 0) rectangle (2.92, 0.119);
\fill[sess_self] (2.93, 0) rectangle (3.08, 0.00236);
\fill[sess_world] (3.09, 0) rectangle (3.25, 0.00432);
\fill[dummy] (3.42, 0) rectangle (3.58, 0.124);
\fill[sess_init] (3.59, 0) rectangle (3.75, 0.121);
\fill[sess_self] (3.76, 0) rectangle (3.92, 0.00746);
\fill[sess_world] (3.92, 0) rectangle (4.08, 0.00746);
\fill[dummy] (4.26, 0) rectangle (4.42, 0.142);
\fill[sess_init] (4.42, 0) rectangle (4.58, 0.13);
\fill[sess_self] (4.59, 0) rectangle (4.75, 0.0295);
\fill[sess_world] (4.76, 0) rectangle (4.92, 0.0291);
\fill[dummy] (5.09, 0) rectangle (5.25, 0.155);
\fill[sess_init] (5.26, 0) rectangle (5.42, 0.139);
\fill[sess_self] (5.43, 0) rectangle (5.58, 0.127);
\fill[sess_world] (5.59, 0) rectangle (5.75, 0.0794);
\fill[dummy] (5.93, 0) rectangle (6.08, 0.266);
\fill[sess_init] (6.09, 0) rectangle (6.25, 0.256);
\fill[sess_self] (6.26, 0) rectangle (6.42, 0.33);
\fill[sess_world] (6.43, 0) rectangle (6.58, 0.187);
\fill[dummy] (6.76, 0) rectangle (6.92, 0.967);
\fill[sess_init] (6.92, 0) rectangle (7.08, 0.963);
\fill[sess_self] (7.09, 0) rectangle (7.25, 1.09);
\fill[sess_world] (7.26, 0) rectangle (7.42, 0.783);
\fill[dummy] (7.59, 0) rectangle (7.75, 5.39);
\fill[sess_init] (7.76, 0) rectangle (7.92, 5.28);
\fill[sess_self] (7.93, 0) rectangle (8.08, 4.89);
\fill[sess_world] (8.09, 0) rectangle (8.25, 2.66);
\fill[dummy] (8.42, 0) rectangle (8.58, 0);
\fill[sess_init] (8.59, 0) rectangle (8.75, 0);
\fill[sess_self] (8.76, 0) rectangle (8.92, 0);
\fill[sess_world] (8.92, 0) rectangle (9.08, 0);
\fill[dummy] (9.26, 0) rectangle (9.42, 0);
\fill[sess_init] (9.42, 0) rectangle (9.58, 0);
\fill[sess_self] (9.59, 0) rectangle (9.75, 0);
\fill[sess_world] (9.76, 0) rectangle (9.92, 0);
% title
\node at (17, 6.3) {\large (b) OMPI-5.0.7 - Node Memory};
% x labels
\draw (12.42, 0-0.5) node {1};
\draw (13.25, 0-0.5) node {2};
\draw (14.08, 0-0.5) node {4};
\draw (14.92, 0-0.5) node {8};
\draw (15.75, 0-0.5) node {16};
\draw (16.58, 0-0.5) node {32};
\draw (17.42, 0-0.5) node {64};
\draw (18.25, 0-0.5) node {128};
\draw (19.08, 0-0.5) node {256};
\draw (19.92, 0-0.5) node {512};
\draw (20.75, 0-0.5) node {1024};
\draw (21.58, 0-0.5) node {2048};
% y labels
\draw (12-0.3, 0) node[anchor=east] {0};
\draw[gray] (12, 0) -- (22, 0);
\draw (12-0.3, 1.25) node[anchor=east] {5};
\draw[gray] (12, 1.25) -- (22, 1.25);
\draw (12-0.3, 2.5) node[anchor=east] {10};
\draw[gray] (12, 2.5) -- (22, 2.5);
\draw (12-0.3, 3.75) node[anchor=east] {15};
\draw[gray] (12, 3.75) -- (22, 3.75);
\draw (12-0.3, 5) node[anchor=east] {20};
\draw[gray] (12, 5) -- (22, 5);
% legend
\node at (11.5, 5.5) {GB};
\node at (17, -1) {Number of nodes};
\node[dummy, minimum width=0.3, minimum height=0.3] at (12.5, -2) {};
\node[anchor=west] at (12.5+0.2, -2) {MPI\_Init};
\node[sess_init, minimum width=0.3, minimum height=0.3] at (14.7, -2) {};
\node[anchor=west] at (14.7+0.2, -2) {Session Init};
\node[sess_self, minimum width=0.3, minimum height=0.3] at (17.3, -2) {};
\node[anchor=west] at (17.3+0.2, -2) {Self Comm};
\node[sess_world, minimum width=0.3, minimum height=0.3] at (19.6, -2) {};
\node[anchor=west] at (19.6+0.2, -2) {World Comm};
% MPI_Init
\fill[dummy] (12.2, 0) rectangle (12.4, 1.5);
\fill[sess_init] (12.5, 0) rectangle (12.7, 1.5);
\fill[sess_self] (12.5, 1.5) rectangle (12.7, 1.5);
\fill[sess_world] (12.5, 1.5) rectangle (12.7, 1.5);
\fill[dummy] (13, 0) rectangle (13.2, 1.56);
\fill[sess_init] (13.3, 0) rectangle (13.5, 1.53);
\fill[sess_self] (13.3, 1.53) rectangle (13.5, 1.53);
\fill[sess_world] (13.3, 1.53) rectangle (13.5, 1.54);
\fill[dummy] (13.8, 0) rectangle (14, 1.58);
\fill[sess_init] (14.1, 0) rectangle (14.3, 1.55);
\fill[sess_self] (14.1, 1.55) rectangle (14.3, 1.55);
\fill[sess_world] (14.1, 1.55) rectangle (14.3, 1.56);
\fill[dummy] (14.7, 0) rectangle (14.9, 1.55);
\fill[sess_init] (15, 0) rectangle (15.2, 1.53);
\fill[sess_self] (15, 1.53) rectangle (15.2, 1.53);
\fill[sess_world] (15, 1.53) rectangle (15.2, 1.55);
\fill[dummy] (15.5, 0) rectangle (15.7, 1.55);
\fill[sess_init] (15.8, 0) rectangle (16, 1.55);
\fill[sess_self] (15.8, 1.55) rectangle (16, 1.55);
\fill[sess_world] (15.8, 1.55) rectangle (16, 1.6);
\fill[dummy] (16.3, 0) rectangle (16.5, 1.56);
\fill[sess_init] (16.6, 0) rectangle (16.8, 1.55);
\fill[sess_self] (16.6, 1.55) rectangle (16.8, 1.55);
\fill[sess_world] (16.6, 1.55) rectangle (16.8, 1.66);
\fill[dummy] (17.2, 0) rectangle (17.4, 1.56);
\fill[sess_init] (17.5, 0) rectangle (17.7, 1.56);
\fill[sess_self] (17.5, 1.56) rectangle (17.7, 1.56);
\fill[sess_world] (17.5, 1.56) rectangle (17.7, 1.78);
\fill[dummy] (18, 0) rectangle (18.2, 1.58);
\fill[sess_init] (18.3, 0) rectangle (18.5, 1.57);
\fill[sess_self] (18.3, 1.57) rectangle (18.5, 1.57);
\fill[sess_world] (18.3, 1.57) rectangle (18.5, 1.99);
\fill[dummy] (18.8, 0) rectangle (19, 1.6);
\fill[sess_init] (19.1, 0) rectangle (19.3, 1.57);
\fill[sess_self] (19.1, 1.57) rectangle (19.3, 1.67);
\fill[sess_world] (19.1, 1.67) rectangle (19.3, 2.4);
\fill[dummy] (19.7, 0) rectangle (19.9, 1.44);
\fill[sess_init] (20, 0) rectangle (20.2, 1.25);
\fill[sess_self] (20, 1.25) rectangle (20.2, 1.36);
\fill[sess_world] (20, 1.36) rectangle (20.2, 2.1);
\fill[dummy] (20.5, 0) rectangle (20.7, 1.56);
\fill[sess_init] (20.8, 0) rectangle (21, 1.69);
\fill[sess_self] (20.8, 1.69) rectangle (21, 2.71);
\fill[sess_world] (20.8, 2.71) rectangle (21, 5.19);
\fill[dummy] (21.3, 0) rectangle (21.5, 0);
\fill[sess_init] (21.6, 0) rectangle (21.8, 0);
\fill[sess_self] (21.6, 0) rectangle (21.8, 0);
\fill[sess_world] (21.6, 0) rectangle (21.8, 0);
\fill[white] (0.2, 0.8) rectangle (6.2, 5.1);
% x labels
\draw (1.5, 1.8-0.5) node {1};
\draw (2.1, 1.8-0.5) node {2};
\draw (2.7, 1.8-0.5) node {4};
\draw (3.3, 1.8-0.5) node {8};
\draw (3.9, 1.8-0.5) node {16};
\draw (4.5, 1.8-0.5) node {32};
\draw (5.1, 1.8-0.5) node {64};
\draw (5.7, 1.8-0.5) node {128};
% y labels
\draw (1.2-0.3, 1.8) node[anchor=east] {0};
\draw[gray] (1.2, 1.8) -- (6, 1.8);
\draw (1.2-0.3, 2.586) node[anchor=east] {5};
\draw[gray] (1.2, 2.586) -- (6, 2.586);
\draw (1.2-0.3, 3.371) node[anchor=east] {10};
\draw[gray] (1.2, 3.371) -- (6, 3.371);
\draw (1.2-0.3, 4.157) node[anchor=east] {15};
\draw[gray] (1.2, 4.157) -- (6, 4.157);
\draw (1.2-0.3, 4.943) node[anchor=east] {20};
\draw[gray] (1.2, 4.943) -- (6, 4.943);
% MPI_Init
\fill[dummy] (1.32, 1.8) rectangle (1.48, 2.27);
\fill[sess_init] (1.52, 1.8) rectangle (1.68, 2.26);
\fill[sess_self] (1.52, 2.26) rectangle (1.68, 2.26);
\fill[sess_world] (1.52, 2.26) rectangle (1.68, 2.27);
\fill[dummy] (1.92, 1.8) rectangle (2.08, 2.28);
\fill[sess_init] (2.12, 1.8) rectangle (2.28, 2.28);
\fill[sess_self] (2.12, 2.28) rectangle (2.28, 2.28);
\fill[sess_world] (2.12, 2.28) rectangle (2.28, 2.29);
\fill[dummy] (2.52, 1.8) rectangle (2.68, 2.27);
\fill[sess_init] (2.72, 1.8) rectangle (2.88, 2.27);
\fill[sess_self] (2.72, 2.27) rectangle (2.88, 2.27);
\fill[sess_world] (2.72, 2.27) rectangle (2.88, 2.28);
\fill[dummy] (3.12, 1.8) rectangle (3.28, 2.28);
\fill[sess_init] (3.32, 1.8) rectangle (3.48, 2.28);
\fill[sess_self] (3.32, 2.28) rectangle (3.48, 2.29);
\fill[sess_world] (3.32, 2.29) rectangle (3.48, 2.3);
\fill[dummy] (3.72, 1.8) rectangle (3.88, 2.3);
\fill[sess_init] (3.92, 1.8) rectangle (4.08, 2.29);
\fill[sess_self] (3.92, 2.29) rectangle (4.08, 2.32);
\fill[sess_world] (3.92, 2.32) rectangle (4.08, 2.35);
\fill[dummy] (4.32, 1.8) rectangle (4.48, 2.37);
\fill[sess_init] (4.52, 1.8) rectangle (4.68, 2.32);
\fill[sess_self] (4.52, 2.32) rectangle (4.68, 2.44);
\fill[sess_world] (4.52, 2.44) rectangle (4.68, 2.55);
\fill[dummy] (4.92, 1.8) rectangle (5.08, 2.42);
\fill[sess_init] (5.12, 1.8) rectangle (5.28, 2.36);
\fill[sess_self] (5.12, 2.36) rectangle (5.28, 2.86);
\fill[sess_world] (5.12, 2.86) rectangle (5.28, 3.18);
\fill[dummy] (5.52, 1.8) rectangle (5.68, 2.87);
\fill[sess_init] (5.72, 1.8) rectangle (5.88, 2.83);
\fill[sess_self] (5.72, 2.83) rectangle (5.88, 4.15);
\fill[sess_world] (5.72, 4.15) rectangle (5.88, 4.9);
\end{tikzpicture}


==> images/plot_session.tex <==
\begin{tikzpicture}[
    dummy/.style={fill=blue!80!gray},
    sess_init/.style={fill=orange},
    sess_self/.style={fill=purple},
    sess_world/.style={fill=green},
]
% title
\node at (5, 6.3) {\large (a) MPICH Dev - Init Time};
% x labels
\draw (0.4167, 0-0.5) node {1};
\draw (1.25, 0-0.5) node {2};
\draw (2.083, 0-0.5) node {4};
\draw (2.917, 0-0.5) node {8};
\draw (3.75, 0-0.5) node {16};
\draw (4.583, 0-0.5) node {32};
\draw (5.417, 0-0.5) node {64};
\draw (6.25, 0-0.5) node {128};
\draw (7.083, 0-0.5) node {256};
\draw (7.917, 0-0.5) node {512};
\draw (8.75, 0-0.5) node {1024};
\draw (9.583, 0-0.5) node {2048};
% y labels
\draw (0-0.3, 0) node[anchor=east] {0};
\draw[gray] (0, 0) -- (10, 0);
\draw (0-0.3, 0.7333) node[anchor=east] {2};
\draw[gray] (0, 0.7333) -- (10, 0.7333);
\draw (0-0.3, 1.467) node[anchor=east] {4};
\draw[gray] (0, 1.467) -- (10, 1.467);
\draw (0-0.3, 2.2) node[anchor=east] {6};
\draw[gray] (0, 2.2) -- (10, 2.2);
\draw (0-0.3, 2.933) node[anchor=east] {8};
\draw[gray] (0, 2.933) -- (10, 2.933);
\draw (0-0.3, 3.667) node[anchor=east] {10};
\draw[gray] (0, 3.667) -- (10, 3.667);
\draw (0-0.3, 4.4) node[anchor=east] {12};
\draw[gray] (0, 4.4) -- (10, 4.4);
\draw (0-0.3, 5.133) node[anchor=east] {14};
\draw[gray] (0, 5.133) -- (10, 5.133);
\node at (-0.5, 5.6) {sec};
\node at (5, -1) {Number of nodes};
% legend
\node[dummy, minimum width=0.3, minimum height=0.3] at (0.5, -2) {};
\node[anchor=west] at (0.5+0.2, -2) {MPI\_Init};
\node[sess_init, minimum width=0.3, minimum height=0.3] at (2.7, -2) {};
\node[anchor=west] at (2.7+0.2, -2) {Session Init};
\node[sess_self, minimum width=0.3, minimum height=0.3] at (5.3, -2) {};
\node[anchor=west] at (5.3+0.2, -2) {Self Comm};
\node[sess_world, minimum width=0.3, minimum height=0.3] at (7.6, -2) {};
\node[anchor=west] at (7.6+0.2, -2) {World Comm};
% MPI_Init
\fill[dummy] (0.167, 0) rectangle (0.383, 1.5);
\fill[sess_init] (0.45, 0) rectangle (0.667, 1.47);
\fill[sess_self] (0.45, 1.47) rectangle (0.667, 1.48);
\fill[sess_world] (0.45, 1.48) rectangle (0.667, 1.5);
\fill[dummy] (1, 0) rectangle (1.22, 1.52);
\fill[sess_init] (1.28, 0) rectangle (1.5, 1.5);
\fill[sess_self] (1.28, 1.5) rectangle (1.5, 1.51);
\fill[sess_world] (1.28, 1.51) rectangle (1.5, 1.52);
\fill[dummy] (1.83, 0) rectangle (2.05, 1.58);
\fill[sess_init] (2.12, 0) rectangle (2.33, 1.54);
\fill[sess_self] (2.12, 1.54) rectangle (2.33, 1.55);
\fill[sess_world] (2.12, 1.55) rectangle (2.33, 1.56);
\fill[dummy] (2.67, 0) rectangle (2.88, 1.54);
\fill[sess_init] (2.95, 0) rectangle (3.17, 1.51);
\fill[sess_self] (2.95, 1.51) rectangle (3.17, 1.52);
\fill[sess_world] (2.95, 1.52) rectangle (3.17, 1.53);
\fill[dummy] (3.5, 0) rectangle (3.72, 1.55);
\fill[sess_init] (3.78, 0) rectangle (4, 1.51);
\fill[sess_self] (3.78, 1.51) rectangle (4, 1.52);
\fill[sess_world] (3.78, 1.52) rectangle (4, 1.54);
\fill[dummy] (4.33, 0) rectangle (4.55, 1.6);
\fill[sess_init] (4.62, 0) rectangle (4.83, 1.58);
\fill[sess_self] (4.62, 1.58) rectangle (4.83, 1.59);
\fill[sess_world] (4.62, 1.59) rectangle (4.83, 1.62);
\fill[dummy] (5.17, 0) rectangle (5.38, 1.66);
\fill[sess_init] (5.45, 0) rectangle (5.67, 1.61);
\fill[sess_self] (5.45, 1.61) rectangle (5.67, 1.62);
\fill[sess_world] (5.45, 1.62) rectangle (5.67, 1.69);
\fill[dummy] (6, 0) rectangle (6.22, 1.76);
\fill[sess_init] (6.28, 0) rectangle (6.5, 1.66);
\fill[sess_self] (6.28, 1.66) rectangle (6.5, 1.67);
\fill[sess_world] (6.28, 1.67) rectangle (6.5, 1.83);
\fill[dummy] (6.83, 0) rectangle (7.05, 1.88);
\fill[sess_init] (7.12, 0) rectangle (7.33, 1.7);
\fill[sess_self] (7.12, 1.7) rectangle (7.33, 1.71);
\fill[sess_world] (7.12, 1.71) rectangle (7.33, 2.02);
\fill[dummy] (7.67, 0) rectangle (7.88, 2.13);
\fill[sess_init] (7.95, 0) rectangle (8.17, 1.79);
\fill[sess_self] (7.95, 1.79) rectangle (8.17, 1.8);
\fill[sess_world] (7.95, 1.8) rectangle (8.17, 2.43);
\fill[dummy] (8.5, 0) rectangle (8.72, 2.56);
\fill[sess_init] (8.78, 0) rectangle (9, 1.95);
\fill[sess_self] (8.78, 1.95) rectangle (9, 1.97);
\fill[sess_world] (8.78, 1.97) rectangle (9, 3.42);
\fill[dummy] (9.33, 0) rectangle (9.55, 3.87);
\fill[sess_init] (9.62, 0) rectangle (9.83, 2.42);
\fill[sess_self] (9.62, 2.42) rectangle (9.83, 2.42);
\fill[sess_world] (9.62, 2.42) rectangle (9.83, 5.35);
% title
\node at (17, 6.3) {\large (b) MPICH Dev - Node Memory};
% x labels
\draw (12.42, 0-0.5) node {1};
\draw (13.25, 0-0.5) node {2};
\draw (14.08, 0-0.5) node {4};
\draw (14.92, 0-0.5) node {8};
\draw (15.75, 0-0.5) node {16};
\draw (16.58, 0-0.5) node {32};
\draw (17.42, 0-0.5) node {64};
\draw (18.25, 0-0.5) node {128};
\draw (19.08, 0-0.5) node {256};
\draw (19.92, 0-0.5) node {512};
\draw (20.75, 0-0.5) node {1024};
\draw (21.58, 0-0.5) node {2048};
% y labels
\draw (12-0.3, 0) node[anchor=east] {0};
\draw[gray] (12, 0) -- (22, 0);
\draw (12-0.3, 0.6111) node[anchor=east] {2};
\draw[gray] (12, 0.6111) -- (22, 0.6111);
\draw (12-0.3, 1.222) node[anchor=east] {4};
\draw[gray] (12, 1.222) -- (22, 1.222);
\draw (12-0.3, 1.833) node[anchor=east] {6};
\draw[gray] (12, 1.833) -- (22, 1.833);
\draw (12-0.3, 2.444) node[anchor=east] {8};
\draw[gray] (12, 2.444) -- (22, 2.444);
\draw (12-0.3, 3.056) node[anchor=east] {10};
\draw[gray] (12, 3.056) -- (22, 3.056);
\draw (12-0.3, 3.667) node[anchor=east] {12};
\draw[gray] (12, 3.667) -- (22, 3.667);
\draw (12-0.3, 4.278) node[anchor=east] {14};
\draw[gray] (12, 4.278) -- (22, 4.278);
\draw (12-0.3, 4.889) node[anchor=east] {16};
\draw[gray] (12, 4.889) -- (22, 4.889);
\draw (12-0.3, 5.5) node[anchor=east] {18};
\draw[gray] (12, 5.5) -- (22, 5.5);
\node at (11.5, 6) {GB};
\node at (17, -1) {Number of nodes};
% legend
\node[dummy, minimum width=0.3, minimum height=0.3] at (12.5, -2) {};
\node[anchor=west] at (12.5+0.2, -2) {MPI\_Init};
\node[sess_init, minimum width=0.3, minimum height=0.3] at (14.7, -2) {};
\node[anchor=west] at (14.7+0.2, -2) {Session Init};
\node[sess_self, minimum width=0.3, minimum height=0.3] at (17.3, -2) {};
\node[anchor=west] at (17.3+0.2, -2) {Self Comm};
\node[sess_world, minimum width=0.3, minimum height=0.3] at (19.6, -2) {};
\node[anchor=west] at (19.6+0.2, -2) {World Comm};
% MPI_Init
\fill[dummy] (12.2, 0) rectangle (12.4, 2.27);
\fill[sess_init] (12.5, 0) rectangle (12.7, 2.19);
\fill[sess_self] (12.5, 2.19) rectangle (12.7, 2.25);
\fill[sess_world] (12.5, 2.25) rectangle (12.7, 2.26);
\fill[dummy] (13, 0) rectangle (13.2, 2.26);
\fill[sess_init] (13.3, 0) rectangle (13.5, 2.19);
\fill[sess_self] (13.3, 2.19) rectangle (13.5, 2.25);
\fill[sess_world] (13.3, 2.25) rectangle (13.5, 2.26);
\fill[dummy] (13.8, 0) rectangle (14, 2.26);
\fill[sess_init] (14.1, 0) rectangle (14.3, 2.19);
\fill[sess_self] (14.1, 2.19) rectangle (14.3, 2.24);
\fill[sess_world] (14.1, 2.24) rectangle (14.3, 2.25);
\fill[dummy] (14.7, 0) rectangle (14.9, 2.29);
\fill[sess_init] (15, 0) rectangle (15.2, 2.2);
\fill[sess_self] (15, 2.2) rectangle (15.2, 2.26);
\fill[sess_world] (15, 2.26) rectangle (15.2, 2.27);
\fill[dummy] (15.5, 0) rectangle (15.7, 2.29);
\fill[sess_init] (15.8, 0) rectangle (16, 2.21);
\fill[sess_self] (15.8, 2.21) rectangle (16, 2.27);
\fill[sess_world] (15.8, 2.27) rectangle (16, 2.28);
\fill[dummy] (16.3, 0) rectangle (16.5, 2.3);
\fill[sess_init] (16.6, 0) rectangle (16.8, 2.21);
\fill[sess_self] (16.6, 2.21) rectangle (16.8, 2.27);
\fill[sess_world] (16.6, 2.27) rectangle (16.8, 2.28);
\fill[dummy] (17.2, 0) rectangle (17.4, 2.38);
\fill[sess_init] (17.5, 0) rectangle (17.7, 2.27);
\fill[sess_self] (17.5, 2.27) rectangle (17.7, 2.33);
\fill[sess_world] (17.5, 2.33) rectangle (17.7, 2.35);
\fill[dummy] (18, 0) rectangle (18.2, 2.45);
\fill[sess_init] (18.3, 0) rectangle (18.5, 2.37);
\fill[sess_self] (18.3, 2.37) rectangle (18.5, 2.42);
\fill[sess_world] (18.3, 2.42) rectangle (18.5, 2.44);
\fill[dummy] (18.8, 0) rectangle (19, 2.63);
\fill[sess_init] (19.1, 0) rectangle (19.3, 2.54);
\fill[sess_self] (19.1, 2.54) rectangle (19.3, 2.59);
\fill[sess_world] (19.1, 2.59) rectangle (19.3, 2.63);
\fill[dummy] (19.7, 0) rectangle (19.9, 3.03);
\fill[sess_init] (20, 0) rectangle (20.2, 2.9);
\fill[sess_self] (20, 2.9) rectangle (20.2, 3.01);
\fill[sess_world] (20, 3.01) rectangle (20.2, 3.08);
\fill[dummy] (20.5, 0) rectangle (20.7, 3.81);
\fill[sess_init] (20.8, 0) rectangle (21, 3.6);
\fill[sess_self] (20.8, 3.6) rectangle (21, 3.69);
\fill[sess_world] (20.8, 3.69) rectangle (21, 3.81);
\fill[dummy] (21.3, 0) rectangle (21.5, 5.37);
\fill[sess_init] (21.6, 0) rectangle (21.8, 5.01);
\fill[sess_self] (21.6, 5.01) rectangle (21.8, 5.08);
\fill[sess_world] (21.6, 5.08) rectangle (21.8, 5.35);
\end{tikzpicture}


==> images/plot_sparse.tex <==
\begin{tikzpicture}[
    dummy/.style={fill=blue!80!gray},
    sess_init/.style={fill=orange},
    sess_self/.style={fill=purple},
    sess_world/.style={fill=green},
]
% title
\node at (5, 6.2) {\large (a) MPICH Dev - Init Time};
% x labels
\draw (0.4167, 0-0.5) node {1};
\draw (1.25, 0-0.5) node {2};
\draw (2.083, 0-0.5) node {4};
\draw (2.917, 0-0.5) node {8};
\draw (3.75, 0-0.5) node {16};
\draw (4.583, 0-0.5) node {32};
\draw (5.417, 0-0.5) node {64};
\draw (6.25, 0-0.5) node {128};
\draw (7.083, 0-0.5) node {256};
\draw (7.917, 0-0.5) node {512};
\draw (8.75, 0-0.5) node {1024};
\draw (9.583, 0-0.5) node {2048};
% y labels
\draw (0-0.3, 0) node[anchor=east] {0};
\draw[gray] (0, 0) -- (10, 0);
\draw (0-0.3, 0.8462) node[anchor=east] {2};
\draw[gray] (0, 0.8462) -- (10, 0.8462);
\draw (0-0.3, 1.692) node[anchor=east] {4};
\draw[gray] (0, 1.692) -- (10, 1.692);
\draw (0-0.3, 2.538) node[anchor=east] {6};
\draw[gray] (0, 2.538) -- (10, 2.538);
\draw (0-0.3, 3.385) node[anchor=east] {8};
\draw[gray] (0, 3.385) -- (10, 3.385);
\draw (0-0.3, 4.231) node[anchor=east] {10};
\draw[gray] (0, 4.231) -- (10, 4.231);
\draw (0-0.3, 5.077) node[anchor=east] {12};
\draw[gray] (0, 5.077) -- (10, 5.077);
% legend
\node at (-0.5, 5.6) {sec};
\node at (5, -1) {Number of nodes};
\node[dummy, minimum width=0.3, minimum height=0.3] at (0.5, -2) {};
\node[anchor=west] at (0.5+0.2, -2) {MPI\_Init};
\node[sess_init, minimum width=0.3, minimum height=0.3] at (2.7, -2) {};
\node[anchor=west] at (2.7+0.2, -2) {Session Init};
\node[sess_self, minimum width=0.3, minimum height=0.3] at (5.1, -2) {};
\node[anchor=west] at (5.1+0.2, -2) {Node Comm};
\node[sess_world, minimum width=0.3, minimum height=0.3] at (7.6, -2) {};
\node[anchor=west] at (7.6+0.2, -2) {Roots Comm};
% MPI_Init
\fill[dummy] (0.167, 0) rectangle (0.383, 1.98);
\fill[sess_init] (0.45, 0) rectangle (0.667, 1.67);
\fill[sess_self] (0.45, 1.67) rectangle (0.667, 1.7);
\fill[sess_world] (0.45, 1.7) rectangle (0.667, 1.7);
\fill[dummy] (1, 0) rectangle (1.22, 1.79);
\fill[sess_init] (1.28, 0) rectangle (1.5, 1.76);
\fill[sess_self] (1.28, 1.76) rectangle (1.5, 1.78);
\fill[sess_world] (1.28, 1.78) rectangle (1.5, 1.78);
\fill[dummy] (1.83, 0) rectangle (2.05, 1.81);
\fill[sess_init] (2.12, 0) rectangle (2.33, 1.76);
\fill[sess_self] (2.12, 1.76) rectangle (2.33, 1.79);
\fill[sess_world] (2.12, 1.79) rectangle (2.33, 1.79);
\fill[dummy] (2.67, 0) rectangle (2.88, 1.81);
\fill[sess_init] (2.95, 0) rectangle (3.17, 1.78);
\fill[sess_self] (2.95, 1.78) rectangle (3.17, 1.8);
\fill[sess_world] (2.95, 1.8) rectangle (3.17, 1.8);
\fill[dummy] (3.5, 0) rectangle (3.72, 1.84);
\fill[sess_init] (3.78, 0) rectangle (4, 1.76);
\fill[sess_self] (3.78, 1.76) rectangle (4, 1.79);
\fill[sess_world] (3.78, 1.79) rectangle (4, 1.79);
\fill[dummy] (4.33, 0) rectangle (4.55, 1.82);
\fill[sess_init] (4.62, 0) rectangle (4.83, 1.78);
\fill[sess_self] (4.62, 1.78) rectangle (4.83, 1.81);
\fill[sess_world] (4.62, 1.81) rectangle (4.83, 1.88);
\fill[dummy] (5.17, 0) rectangle (5.38, 1.92);
\fill[sess_init] (5.45, 0) rectangle (5.67, 1.87);
\fill[sess_self] (5.45, 1.87) rectangle (5.67, 1.89);
\fill[sess_world] (5.45, 1.89) rectangle (5.67, 1.99);
\fill[dummy] (6, 0) rectangle (6.22, 2.04);
\fill[sess_init] (6.28, 0) rectangle (6.5, 1.94);
\fill[sess_self] (6.28, 1.94) rectangle (6.5, 1.96);
\fill[sess_world] (6.28, 1.96) rectangle (6.5, 2.19);
\fill[dummy] (6.83, 0) rectangle (7.05, 2.16);
\fill[sess_init] (7.12, 0) rectangle (7.33, 1.96);
\fill[sess_self] (7.12, 1.96) rectangle (7.33, 1.98);
\fill[sess_world] (7.12, 1.98) rectangle (7.33, 2.28);
\fill[dummy] (7.67, 0) rectangle (7.88, 2.49);
\fill[sess_init] (7.95, 0) rectangle (8.17, 2.06);
\fill[sess_self] (7.95, 2.06) rectangle (8.17, 2.09);
\fill[sess_world] (7.95, 2.09) rectangle (8.17, 2.64);
\fill[dummy] (8.5, 0) rectangle (8.72, 3.09);
\fill[sess_init] (8.78, 0) rectangle (9, 2.27);
\fill[sess_self] (8.78, 2.27) rectangle (9, 2.29);
\fill[sess_world] (8.78, 2.29) rectangle (9, 3.67);
\fill[dummy] (9.33, 0) rectangle (9.55, 4.52);
\fill[sess_init] (9.62, 0) rectangle (9.83, 2.72);
\fill[sess_self] (9.62, 2.72) rectangle (9.83, 2.75);
\fill[sess_world] (9.62, 2.75) rectangle (9.83, 5.22);
% title
\node at (17, 6.2) {\large (b) MPICH Dev - Node Memory};
% x labels
\draw (12.42, 0-0.5) node {1};
\draw (13.25, 0-0.5) node {2};
\draw (14.08, 0-0.5) node {4};
\draw (14.92, 0-0.5) node {8};
\draw (15.75, 0-0.5) node {16};
\draw (16.58, 0-0.5) node {32};
\draw (17.42, 0-0.5) node {64};
\draw (18.25, 0-0.5) node {128};
\draw (19.08, 0-0.5) node {256};
\draw (19.92, 0-0.5) node {512};
\draw (20.75, 0-0.5) node {1024};
\draw (21.58, 0-0.5) node {2048};
% y labels
\draw (12-0.3, 0) node[anchor=east] {0};
\draw[gray] (12, 0) -- (22, 0);
\draw (12-0.3, 0.6111) node[anchor=east] {2};
\draw[gray] (12, 0.6111) -- (22, 0.6111);
\draw (12-0.3, 1.222) node[anchor=east] {4};
\draw[gray] (12, 1.222) -- (22, 1.222);
\draw (12-0.3, 1.833) node[anchor=east] {6};
\draw[gray] (12, 1.833) -- (22, 1.833);
\draw (12-0.3, 2.444) node[anchor=east] {8};
\draw[gray] (12, 2.444) -- (22, 2.444);
\draw (12-0.3, 3.056) node[anchor=east] {10};
\draw[gray] (12, 3.056) -- (22, 3.056);
\draw (12-0.3, 3.667) node[anchor=east] {12};
\draw[gray] (12, 3.667) -- (22, 3.667);
\draw (12-0.3, 4.278) node[anchor=east] {14};
\draw[gray] (12, 4.278) -- (22, 4.278);
\draw (12-0.3, 4.889) node[anchor=east] {16};
\draw[gray] (12, 4.889) -- (22, 4.889);
\draw (12-0.3, 5.5) node[anchor=east] {18};
\draw[gray] (12, 5.5) -- (22, 5.5);
% legend
\node at (11.5, 6) {GB};
\node at (17, -1) {Number of nodes};
\node[dummy, minimum width=0.3, minimum height=0.3] at (12.5, -2) {};
\node[anchor=west] at (12.5+0.2, -2) {MPI\_Init};
\node[sess_init, minimum width=0.3, minimum height=0.3] at (14.7, -2) {};
\node[anchor=west] at (14.7+0.2, -2) {Session Init};
\node[sess_self, minimum width=0.3, minimum height=0.3] at (17.1, -2) {};
\node[anchor=west] at (17.1+0.2, -2) {Node Comm};
\node[sess_world, minimum width=0.3, minimum height=0.3] at (19.6, -2) {};
\node[anchor=west] at (19.6+0.2, -2) {Roots Comm};
% MPI_Init
\fill[dummy] (12.2, 0) rectangle (12.4, 2.27);
\fill[sess_init] (12.5, 0) rectangle (12.7, 2.19);
\fill[sess_self] (12.5, 2.19) rectangle (12.7, 2.27);
\fill[sess_world] (12.5, 2.27) rectangle (12.7, 2.27);
\fill[dummy] (13, 0) rectangle (13.2, 2.26);
\fill[sess_init] (13.3, 0) rectangle (13.5, 2.18);
\fill[sess_self] (13.3, 2.18) rectangle (13.5, 2.25);
\fill[sess_world] (13.3, 2.25) rectangle (13.5, 2.25);
\fill[dummy] (13.8, 0) rectangle (14, 2.26);
\fill[sess_init] (14.1, 0) rectangle (14.3, 2.19);
\fill[sess_self] (14.1, 2.19) rectangle (14.3, 2.26);
\fill[sess_world] (14.1, 2.26) rectangle (14.3, 2.26);
\fill[dummy] (14.7, 0) rectangle (14.9, 2.27);
\fill[sess_init] (15, 0) rectangle (15.2, 2.19);
\fill[sess_self] (15, 2.19) rectangle (15.2, 2.26);
\fill[sess_world] (15, 2.26) rectangle (15.2, 2.26);
\fill[dummy] (15.5, 0) rectangle (15.7, 2.27);
\fill[sess_init] (15.8, 0) rectangle (16, 2.2);
\fill[sess_self] (15.8, 2.2) rectangle (16, 2.27);
\fill[sess_world] (15.8, 2.27) rectangle (16, 2.27);
\fill[dummy] (16.3, 0) rectangle (16.5, 2.3);
\fill[sess_init] (16.6, 0) rectangle (16.8, 2.23);
\fill[sess_self] (16.6, 2.23) rectangle (16.8, 2.3);
\fill[sess_world] (16.6, 2.3) rectangle (16.8, 2.3);
\fill[dummy] (17.2, 0) rectangle (17.4, 2.36);
\fill[sess_init] (17.5, 0) rectangle (17.7, 2.27);
\fill[sess_self] (17.5, 2.27) rectangle (17.7, 2.34);
\fill[sess_world] (17.5, 2.34) rectangle (17.7, 2.34);
\fill[dummy] (18, 0) rectangle (18.2, 2.45);
\fill[sess_init] (18.3, 0) rectangle (18.5, 2.36);
\fill[sess_self] (18.3, 2.36) rectangle (18.5, 2.43);
\fill[sess_world] (18.3, 2.43) rectangle (18.5, 2.43);
\fill[dummy] (18.8, 0) rectangle (19, 2.64);
\fill[sess_init] (19.1, 0) rectangle (19.3, 2.53);
\fill[sess_self] (19.1, 2.53) rectangle (19.3, 2.6);
\fill[sess_world] (19.1, 2.6) rectangle (19.3, 2.6);
\fill[dummy] (19.7, 0) rectangle (19.9, 3.04);
\fill[sess_init] (20, 0) rectangle (20.2, 2.89);
\fill[sess_self] (20, 2.89) rectangle (20.2, 2.96);
\fill[sess_world] (20, 2.96) rectangle (20.2, 2.97);
\fill[dummy] (20.5, 0) rectangle (20.7, 3.78);
\fill[sess_init] (20.8, 0) rectangle (21, 3.6);
\fill[sess_self] (20.8, 3.6) rectangle (21, 3.67);
\fill[sess_world] (20.8, 3.67) rectangle (21, 3.68);
\fill[dummy] (21.3, 0) rectangle (21.5, 5.38);
\fill[sess_init] (21.6, 0) rectangle (21.8, 5);
\fill[sess_self] (21.6, 5) rectangle (21.8, 5.08);
\fill[sess_world] (21.6, 5.08) rectangle (21.8, 5.08);
\end{tikzpicture}


==> images/plot_v43.tex <==
\begin{tikzpicture}[
    dummy/.style={fill=blue!80!gray},
    sess_init/.style={fill=orange},
    sess_self/.style={fill=purple},
    sess_world/.style={fill=green},
]
% title
\node at (5, 6.3) {\large (a) MPICH-4.3.0 - Init Time};
% x labels
\draw (0.4167, 0-0.5) node {1};
\draw (1.25, 0-0.5) node {2};
\draw (2.083, 0-0.5) node {4};
\draw (2.917, 0-0.5) node {8};
\draw (3.75, 0-0.5) node {16};
\draw (4.583, 0-0.5) node {32};
\draw (5.417, 0-0.5) node {64};
\draw (6.25, 0-0.5) node {128};
\draw (7.083, 0-0.5) node {256};
\draw (7.917, 0-0.5) node {512};
\draw (8.75, 0-0.5) node {1024};
\draw (9.583, 0-0.5) node {2048};
% y labels
\draw (0-0.3, 0) node[anchor=east] {0};
\draw[gray] (0, 0) -- (10, 0);
\draw (0-0.3, 1) node[anchor=east] {2};
\draw[gray] (0, 1) -- (10, 1);
\draw (0-0.3, 2) node[anchor=east] {4};
\draw[gray] (0, 2) -- (10, 2);
\draw (0-0.3, 3) node[anchor=east] {6};
\draw[gray] (0, 3) -- (10, 3);
\draw (0-0.3, 4) node[anchor=east] {8};
\draw[gray] (0, 4) -- (10, 4);
\draw (0-0.3, 5) node[anchor=east] {10};
\draw[gray] (0, 5) -- (10, 5);
% legend
\node at (-0.5, 5.6) {sec};
\node at (5, -1) {Number of nodes};
\node[dummy, minimum width=0.3, minimum height=0.3] at (0.5, -2) {};
\node[anchor=west] at (0.5+0.2, -2) {MPI\_Init};
\node[sess_init, minimum width=0.3, minimum height=0.3] at (2.7, -2) {};
\node[anchor=west] at (2.7+0.2, -2) {Session Init};
\node[sess_self, minimum width=0.3, minimum height=0.3] at (5.3, -2) {};
\node[anchor=west] at (5.3+0.2, -2) {Self Comm};
\node[sess_world, minimum width=0.3, minimum height=0.3] at (7.6, -2) {};
\node[anchor=west] at (7.6+0.2, -2) {World Comm};
% MPI_Init
\fill[dummy] (0.167, 0) rectangle (0.383, 2.1);
\fill[sess_init] (0.45, 0) rectangle (0.667, 2.02);
\fill[sess_self] (0.45, 2.02) rectangle (0.667, 2.02);
\fill[sess_world] (0.45, 2.02) rectangle (0.667, 2.08);
\fill[dummy] (1, 0) rectangle (1.22, 2.11);
\fill[sess_init] (1.28, 0) rectangle (1.5, 2.04);
\fill[sess_self] (1.28, 2.04) rectangle (1.5, 2.04);
\fill[sess_world] (1.28, 2.04) rectangle (1.5, 2.08);
\fill[dummy] (1.83, 0) rectangle (2.05, 2.15);
\fill[sess_init] (2.12, 0) rectangle (2.33, 2.08);
\fill[sess_self] (2.12, 2.08) rectangle (2.33, 2.08);
\fill[sess_world] (2.12, 2.08) rectangle (2.33, 2.12);
\fill[dummy] (2.67, 0) rectangle (2.88, 2.13);
\fill[sess_init] (2.95, 0) rectangle (3.17, 2.07);
\fill[sess_self] (2.95, 2.07) rectangle (3.17, 2.07);
\fill[sess_world] (2.95, 2.07) rectangle (3.17, 2.11);
\fill[dummy] (3.5, 0) rectangle (3.72, 2.19);
\fill[sess_init] (3.78, 0) rectangle (4, 2.12);
\fill[sess_self] (3.78, 2.12) rectangle (4, 2.12);
\fill[sess_world] (3.78, 2.12) rectangle (4, 2.17);
\fill[dummy] (4.33, 0) rectangle (4.55, 2.18);
\fill[sess_init] (4.62, 0) rectangle (4.83, 2.1);
\fill[sess_self] (4.62, 2.1) rectangle (4.83, 2.1);
\fill[sess_world] (4.62, 2.1) rectangle (4.83, 2.15);
\fill[dummy] (5.17, 0) rectangle (5.38, 2.27);
\fill[sess_init] (5.45, 0) rectangle (5.67, 2.19);
\fill[sess_self] (5.45, 2.19) rectangle (5.67, 2.19);
\fill[sess_world] (5.45, 2.19) rectangle (5.67, 2.31);
\fill[dummy] (6, 0) rectangle (6.22, 2.34);
\fill[sess_init] (6.28, 0) rectangle (6.5, 2.27);
\fill[sess_self] (6.28, 2.27) rectangle (6.5, 2.27);
\fill[sess_world] (6.28, 2.27) rectangle (6.5, 2.64);
\fill[dummy] (6.83, 0) rectangle (7.05, 2.4);
\fill[sess_init] (7.12, 0) rectangle (7.33, 2.38);
\fill[sess_self] (7.12, 2.38) rectangle (7.33, 2.38);
\fill[sess_world] (7.12, 2.38) rectangle (7.33, 2.7);
\fill[dummy] (7.67, 0) rectangle (7.88, 2.54);
\fill[sess_init] (7.95, 0) rectangle (8.17, 2.44);
\fill[sess_self] (7.95, 2.44) rectangle (8.17, 2.44);
\fill[sess_world] (7.95, 2.44) rectangle (8.17, 3.15);
\fill[dummy] (8.5, 0) rectangle (8.72, 2.97);
\fill[sess_init] (8.78, 0) rectangle (9, 2.82);
\fill[sess_self] (8.78, 2.82) rectangle (9, 2.82);
\fill[sess_world] (8.78, 2.82) rectangle (9, 4.09);
\fill[dummy] (9.33, 0) rectangle (9.55, 3.67);
\fill[sess_init] (9.62, 0) rectangle (9.83, 3.25);
\fill[sess_self] (9.62, 3.25) rectangle (9.83, 3.25);
\fill[sess_world] (9.62, 3.25) rectangle (9.83, 5.18);
% title
\node at (17, 6.3) {\large (b) MPICH-4.3.0 - Node Memory};
% x labels
\draw (12.42, 0-0.5) node {1};
\draw (13.25, 0-0.5) node {2};
\draw (14.08, 0-0.5) node {4};
\draw (14.92, 0-0.5) node {8};
\draw (15.75, 0-0.5) node {16};
\draw (16.58, 0-0.5) node {32};
\draw (17.42, 0-0.5) node {64};
\draw (18.25, 0-0.5) node {128};
\draw (19.08, 0-0.5) node {256};
\draw (19.92, 0-0.5) node {512};
\draw (20.75, 0-0.5) node {1024};
\draw (21.58, 0-0.5) node {2048};
% y labels
\draw (12-0.3, 0) node[anchor=east] {0};
\draw[gray] (12, 0) -- (22, 0);
\draw (12-0.3, 0.5851) node[anchor=east] {10};
\draw[gray] (12, 0.5851) -- (22, 0.5851);
\draw (12-0.3, 1.17) node[anchor=east] {20};
\draw[gray] (12, 1.17) -- (22, 1.17);
\draw (12-0.3, 1.755) node[anchor=east] {30};
\draw[gray] (12, 1.755) -- (22, 1.755);
\draw (12-0.3, 2.34) node[anchor=east] {40};
\draw[gray] (12, 2.34) -- (22, 2.34);
\draw (12-0.3, 2.926) node[anchor=east] {50};
\draw[gray] (12, 2.926) -- (22, 2.926);
\draw (12-0.3, 3.511) node[anchor=east] {60};
\draw[gray] (12, 3.511) -- (22, 3.511);
\draw (12-0.3, 4.096) node[anchor=east] {70};
\draw[gray] (12, 4.096) -- (22, 4.096);
\draw (12-0.3, 4.681) node[anchor=east] {80};
\draw[gray] (12, 4.681) -- (22, 4.681);
\draw (12-0.3, 5.266) node[anchor=east] {90};
\draw[gray] (12, 5.266) -- (22, 5.266);
% legend
\node at (11.4, 5.8) {GB};
\node at (17, -1) {Number of nodes};
\node[dummy, minimum width=0.3, minimum height=0.3] at (12.5, -2) {};
\node[anchor=west] at (12.5+0.2, -2) {MPI\_Init};
\node[sess_init, minimum width=0.3, minimum height=0.3] at (14.7, -2) {};
\node[anchor=west] at (14.7+0.2, -2) {Session Init};
\node[sess_self, minimum width=0.3, minimum height=0.3] at (17.3, -2) {};
\node[anchor=west] at (17.3+0.2, -2) {Self Comm};
\node[sess_world, minimum width=0.3, minimum height=0.3] at (19.6, -2) {};
\node[anchor=west] at (19.6+0.2, -2) {World Comm};
% MPI_Init
\fill[dummy] (12.2, 0) rectangle (12.4, 0.435);
\fill[sess_init] (12.5, 0) rectangle (12.7, 0.42);
\fill[sess_self] (12.5, 0.42) rectangle (12.7, 0.42);
\fill[sess_world] (12.5, 0.42) rectangle (12.7, 0.434);
\fill[dummy] (13, 0) rectangle (13.2, 0.438);
\fill[sess_init] (13.3, 0) rectangle (13.5, 0.422);
\fill[sess_self] (13.3, 0.422) rectangle (13.5, 0.422);
\fill[sess_world] (13.3, 0.422) rectangle (13.5, 0.436);
\fill[dummy] (13.8, 0) rectangle (14, 0.441);
\fill[sess_init] (14.1, 0) rectangle (14.3, 0.427);
\fill[sess_self] (14.1, 0.427) rectangle (14.3, 0.427);
\fill[sess_world] (14.1, 0.427) rectangle (14.3, 0.441);
\fill[dummy] (14.7, 0) rectangle (14.9, 0.449);
\fill[sess_init] (15, 0) rectangle (15.2, 0.435);
\fill[sess_self] (15, 0.435) rectangle (15.2, 0.435);
\fill[sess_world] (15, 0.435) rectangle (15.2, 0.449);
\fill[dummy] (15.5, 0) rectangle (15.7, 0.47);
\fill[sess_init] (15.8, 0) rectangle (16, 0.454);
\fill[sess_self] (15.8, 0.454) rectangle (16, 0.454);
\fill[sess_world] (15.8, 0.454) rectangle (16, 0.469);
\fill[dummy] (16.3, 0) rectangle (16.5, 0.505);
\fill[sess_init] (16.6, 0) rectangle (16.8, 0.489);
\fill[sess_self] (16.6, 0.489) rectangle (16.8, 0.489);
\fill[sess_world] (16.6, 0.489) rectangle (16.8, 0.506);
\fill[dummy] (17.2, 0) rectangle (17.4, 0.579);
\fill[sess_init] (17.5, 0) rectangle (17.7, 0.56);
\fill[sess_self] (17.5, 0.56) rectangle (17.7, 0.56);
\fill[sess_world] (17.5, 0.56) rectangle (17.7, 0.58);
\fill[dummy] (18, 0) rectangle (18.2, 0.721);
\fill[sess_init] (18.3, 0) rectangle (18.5, 0.704);
\fill[sess_self] (18.3, 0.704) rectangle (18.5, 0.704);
\fill[sess_world] (18.3, 0.704) rectangle (18.5, 0.731);
\fill[dummy] (18.8, 0) rectangle (19, 1.02);
\fill[sess_init] (19.1, 0) rectangle (19.3, 0.971);
\fill[sess_self] (19.1, 0.971) rectangle (19.3, 0.971);
\fill[sess_world] (19.1, 0.971) rectangle (19.3, 1.01);
\fill[dummy] (19.7, 0) rectangle (19.9, 1.62);
\fill[sess_init] (20, 0) rectangle (20.2, 1.56);
\fill[sess_self] (20, 1.56) rectangle (20.2, 1.56);
\fill[sess_world] (20, 1.56) rectangle (20.2, 1.64);
\fill[dummy] (20.5, 0) rectangle (20.7, 2.81);
\fill[sess_init] (20.8, 0) rectangle (21, 2.7);
\fill[sess_self] (20.8, 2.7) rectangle (21, 2.7);
\fill[sess_world] (20.8, 2.7) rectangle (21, 2.83);
\fill[dummy] (21.3, 0) rectangle (21.5, 5.21);
\fill[sess_init] (21.6, 0) rectangle (21.8, 4.99);
\fill[sess_self] (21.6, 4.99) rectangle (21.8, 4.99);
\fill[sess_world] (21.6, 4.99) rectangle (21.8, 5.25);
\end{tikzpicture}


==> images/pmi-kvs.tex <==
\tikzstyle{pmibox}=[draw, rectangle, fill=white, minimum height=0.25cm]
\tikzstyle{procbox}=[draw, rectangle, fill=gray!40, minimum height=0.25cm]

\begin{tikzpicture}

\node[pmibox] at (5, 0) {PMI Server (mpiexec)};

\node[pmibox] at (2, -1) {PMI Proxy};
\node[pmibox] at (5, -1) {PMI Proxy};
\node[pmibox] at (8, -1) {PMI Proxy};

\node[procbox] at (1.2,-2) {P0};
\node[procbox] at (2,-2) {P1};
\node[procbox] at (2.8,-2) {P2};

\node[procbox] at (4.2,-2) {P3};
\node[procbox] at (5,-2) {P4};
\node[procbox] at (5.8,-2) {P5};

\node[procbox] at (7.2,-2) {P6};
\node[procbox] at (8,-2) {P7};
\node[procbox] at (8.8,-2) {P8};

\draw (5, -0.3) -- (2, -0.75);
\draw (5, -0.3) -- (5, -0.75);
\draw (5, -0.3) -- (8, -0.75);


\draw (2, -1.3) -- (1.2, -1.75);
\draw (2, -1.3) -- (2.0, -1.75);
\draw (2, -1.3) -- (2.8, -1.75);

\draw (5, -1.3) -- (4.2, -1.75);
\draw (5, -1.3) -- (5.0, -1.75);
\draw (5, -1.3) -- (5.8, -1.75);

\draw (8, -1.3) -- (7.2, -1.75);
\draw (8, -1.3) -- (8.0, -1.75);
\draw (8, -1.3) -- (8.8, -1.75);

\draw[<-, very thick, draw=blue] (1.8, -1.4) -- (1.2, -1.75); \node at (1.2, -1.5) {1};
\draw[<-, very thick, draw=red]  (4.8, -0.35) -- (2, -0.75); \node at (3.0, -0.4) {2};
\draw[->, very thick, draw=red] (5, -0.3) -- (5, -0.75);
\draw[->, very thick, draw=red] (5, -0.3) -- (8, -0.75);

\draw[->, very thick, draw=green] (8, -1.3) -- (7.2, -1.75); \node at (7.2, -1.45) {3};
\end{tikzpicture}

==> images/pmi-launch.tex <==
\tikzstyle{pmibox}=[draw, rectangle, fill=white, minimum height=0.25cm]
\tikzstyle{procbox}=[draw, rectangle, fill=gray!40, minimum height=0.25cm]

\begin{tikzpicture}

\node[pmibox] at (5, 0) {PMI Server (mpiexec)};

\node[pmibox] at (2, -1) {PMI Proxy};
\node[pmibox] at (5, -1) {PMI Proxy};
\node[pmibox] at (8, -1) {PMI Proxy};

\node[procbox] at (1.2,-2) {P0};
\node[procbox] at (2,-2) {P1};
\node[procbox] at (2.8,-2) {P2};

\node[procbox] at (4.2,-2) {P3};
\node[procbox] at (5,-2) {P4};
\node[procbox] at (5.8,-2) {P5};

\node[procbox] at (7.2,-2) {P6};
\node[procbox] at (8,-2) {P7};
\node[procbox] at (8.8,-2) {P8};

\draw (5, -0.3) -- (2, -0.75);
\draw (5, -0.3) -- (5, -0.75);
\draw (5, -0.3) -- (8, -0.75);

\draw (2, -1.3) -- (1.2, -1.75);
\draw (2, -1.3) -- (2.0, -1.75);
\draw (2, -1.3) -- (2.8, -1.75);

\draw (5, -1.3) -- (4.2, -1.75);
\draw (5, -1.3) -- (5.0, -1.75);
\draw (5, -1.3) -- (5.8, -1.75);

\draw (8, -1.3) -- (7.2, -1.75);
\draw (8, -1.3) -- (8.0, -1.75);
\draw (8, -1.3) -- (8.8, -1.75);
\end{tikzpicture}
